Flow Partition Trees: Boosting Conditional Densities with Joint-Space Partitions

A correctly specified conditional cumulative distribution function (CDF) transforms a continuous response into a uniform variable at each covariate value. We introduce Flow Partition Trees (FPT), a boosting method that estimates conditional densities by correcting departures from this uniformity. Each round fits a Partition Tree that splits on both the covariates and the transformed response, then composes the tree's conditional CDF with the current model's CDF. The resulting model gives direct access to conditional densities and quantiles. We show how the tree's splitting criterion yields a lower bound on the reduction in population log loss at each round. We further extend FPT to fit the probability assigned to intervals, particularly in the case of finite-precision continuous outcomes. On real and synthetic regression tasks, tuned FPT is competitive with leading tree-based methods for probabilistic prediction. FPT's default configuration achieves the best average negative log-likelihood rank on the real-data benchmarks.

==> figures/fig-bin-transport.tex <==
\begin{tikzpicture}[font=\small,
  declare function={pdf(\y)=12*\y*(1-\y)*(1-\y);
                    cdf(\y)=\y*\y*(6-8*\y+3*\y*\y);}]
\def\W{3.4}\def\H{3}\def\DB{-2.6}\def\DS{0.85}\def\XR{4}\def\US{1.1}
\def\yl{0.35}\def\yr{0.6}
\pgfmathsetmacro{\ul}{\H*cdf(\yl)}
\pgfmathsetmacro{\ur}{\H*cdf(\yr)}
% posterior mass: under psi over B_i, and its image in u
\fill[blue!20] plot[domain=\yl:\yr,samples=20] ({\W*\x},{\DB+\DS*pdf(\x)})
  -- ({\W*\yr},\DB) -- ({\W*\yl},\DB) -- cycle;
\fill[blue!20] (\XR,\ul) rectangle (\XR+\US,\ur);
\foreach \y/\u in {\yl/\ul,\yr/\ur}
  \draw[densely dashed,gray] ({\W*\y},\DB) -- ({\W*\y},\u) -- (\XR+\US,\u);
% CDF panel
\draw (0,\H) -- (0,0) -- (\W,0);
\node[left] at (0,0) {$0$};
\node[left] at (0,\H) {$1$};
\node[left] at (0,\H/2) {$u^{(t-1)}$};
\draw[thick] plot[domain=0:1,samples=60] ({\W*\x},{\H*cdf(\x)});
\node[above left] at ({\W*0.55},{\H*cdf(0.55)}) {$\Psi_{t-1}(y\mid x_i)$};
% density panel
\draw[->] (0,\DB) -- (\W+0.25,\DB) node[right] {$y$};
\draw[thick] plot[domain=0:1,samples=60] ({\W*\x},{\DB+\DS*pdf(\x)});
\node[above right] at ({\W*0.8},{\DB+\DS*pdf(0.8)}) {$\psi_{t-1}(y\mid x_i)$};
\node[font=\scriptsize] at ({\W*(\yl+\yr)/2},\DB+0.45) {$m_i^{(t-1)}$};
\draw[decorate,decoration={brace,mirror,amplitude=3pt}]
  ({\W*\yl},\DB-0.08) -- ({\W*\yr},\DB-0.08) node[midway,below=3pt] {$B_i$};
% density of U
\draw[gray] (\XR,0) rectangle (\XR+\US,\H);
\draw[->] (\XR,0) -- (\XR,\H+0.3) node[above] {$u^{(t-1)}$};
\node[below] at (\XR,0) {$0$};
\node[below] at (\XR+\US,0) {$1$};
\node[font=\scriptsize] at (\XR+\US/2,{(\ul+\ur)/2}) {$m_i^{(t-1)}$};
\draw[decorate,decoration={brace,amplitude=4pt}]
  (\XR+\US+0.08,\ur) -- (\XR+\US+0.08,\ul)
  node[midway,right=4pt,align=left] {$I_i^{(t-1)}$\\[-2pt]\scriptsize length $m_i^{(t-1)}$};
\end{tikzpicture}

